Online nearest neighbor classification

We study an instance of online non-parametric classification in the realizable setting. In particular, we consider the classical 1-nearest neighbor algorithm, and show that it achieves sublinear regret - that is, a vanishing mistake rate - against dominated or smoothed adversaries in the realizable setting.

==> figures/mutually-labeling.tex <==
\begin{tikzpicture}[y=0.50pt, x=0.50pt,yscale=-2.5, xscale=2.5, inner sep=0pt, outer sep=0pt, trim left = 2cm, 
point/.style = {circle, draw=black, inner sep=1, outer sep=2,
                fill=black,
                node contents={}}]
  %\path[draw=black,even odd rule,line width=0.875pt,miter limit=4.00] (103.2631,108.4438) circle (2.5246cm);

  
  \path[fill=cb3b3b3] 
  (54.9174,61.7760) .. controls (34.8042,74.5615) and (18.9199,110.7493) .. (28.0229,137.9947) .. controls (31.3683,148.0074) and (39.9622,156.3286) .. (49.8747,156.1061) .. controls (66.2536,155.7384) and (79.0581,136.9671) .. (93.5782,130.4483) .. controls (115.6379,120.5446) and (140.3069,127.6766) .. 
  (162.4953,117.6194) .. controls (150,95) and  (50,95) ..
  (54.9174,61.7760) -- cycle;
  

  \path[pattern={dots}, pattern color=gray]   
  (162.4953,117.6194) .. controls (172.1698,113.2343) and (178.6216,107.5658) .. (180.6491,95.3575) .. controls (190.9266,33.4721) and (99.8417,33.6483) .. (54.9174,61.7760) .. controls (50,95) and (150,95) .. (162.4953,118.6194) -- cycle;


  \path[draw=white, line cap=butt,line join=miter,line width=3pt] 
  (54.9174,61.7760) .. controls (50,95) and (150,95) .. (162.4953,118.6194);



  \path[draw=gray,ultra thick]
  (54.9174,61.7760) .. controls (34.8042,74.5615) and (18.9199,110.7493) .. (28.0229,137.9947) .. controls (31.3683,148.0074) and (39.9622,156.3286) .. (49.8747,156.1061) .. controls (66.2536,155.7384) and (79.0581,136.9671) .. (93.5782,130.4483) .. controls (115.6379,120.5446) and (140.3069,127.6766) .. (162.4953,117.6194) .. controls (172.1698,113.2343) and (178.6216,107.5658) .. (180.6491,95.3575) .. controls (190.9266,33.4721) and (99.8417,33.6483) .. (54.9174,61.7760) -- cycle;

  
  \node [label=$\mathcal{X}$] at (183, 122) {};

  \node[circle, draw=orange, thick, pattern={dots}, pattern color=orange, minimum size=1.5cm] (c) at (140,65) {};



  \node (x) at (135, 72)  [point=black];
  \node (y) at (145, 62)  [point=black];
  \node at (x) [inner sep=1pt, outer sep=2pt,fill=white,below right] {$x$};
  \node at (y) [inner sep=1pt,outer sep=2pt,fill=white,below right] {$x'$};
  \node (boundary) at (125.5, 100) [point=black];
  \draw[color=white, ultra thick] (x) -- (y);
  \draw[color=white, ultra thick] (x) -- (boundary);
  \draw[color=black, dashed] (x) -- (y);
  \draw[color=black] (x) -- node[outer sep=5pt,fill=white,below right] {$m_c(x)$} (boundary);

\end{tikzpicture}
